Toward Relational-Vector Databases with Schema-Structured Embeddings

Vector databases use embeddings for similarity search while relying on traditional attributes for relational query processing. This separation limits their applicability to domains where the semantic attributes required for database operations are not explicitly available. In this paper, we introduce Relational-Vector Databases (rVecDBs), a database model in which the relational structure is encoded within the embeddings. The enabling representation is the Schema-Structured Embedding (SSE), where different coordinate blocks are geometrically aligned with different semantic facets, and nested prefixes within a block represent different levels of semantic abstraction. Unlike materialized categorical attributes, SSEs represent semantic facets as continuous geometric spaces, allowing semantic comparisons beyond a predefined set of labels. We formulate a range query model over SSEs and use it to define relational database operations, including semantic filtering, similarity ranking, and joins. We further formulate grouping and aggregation over the learned semantic spaces. We present two complementary approaches for learning SSEs and address schema compatibility across relations through sequential alignment of shared semantic join keys. Our experiments on four real-world datasets demonstrate the effectiveness of SSEs in capturing facet-specific and hierarchical semantics while preserving general similarity search quality. This paper takes the first step toward the development of rVecDBs, opening up a range of research directions in indexing, query optimization, and physical database design. The authors hope this work lays the foundation for a new generation of vector databases where relational query processing and similarity search operate directly over learned representations.

==> figs/sse1.tex <==

\begin{tikzpicture}[
    block/.style={
        draw,
        rounded corners=2pt,
        minimum height=1.05cm,
        align=center,
        font=\small
    },
    label/.style={font=\small}
]

% Block dimensions
\def\h{1.0}
\def\y{0}

% Embedding blocks
\node[block, fill=blue!18,   minimum width=2.25cm] (phylo) at (0,0) {$E_{\mathrm{tax}}(t)$};
\node[block, fill=green!18,  minimum width=2.35cm, right=0pt of phylo] (habitat) {$E_{\mathrm{habitat}}(t)$};
\node[block, fill=orange!22, minimum width=1.85cm, right=0pt of habitat] (dot) {$\cdots$};
% \node[block, fill=orange!22, minimum width=1.85cm, right=0pt of habitat] (diet) {$E_{\mathrm{diet}}(t)$};
% \node[block, fill=purple!16, minimum width=1.75cm, right=0pt of diet] (geo) {$E_{\mathrm{geo}}(t)$};
% \node[block, fill=red!15,    minimum width=2.05cm, right=0pt of geo] (morph) {$E_{\mathrm{morph}}(t)$};
\node[block, fill=gray!20,   minimum width=1.75cm, right=0pt of dot] (res) {$E_{\mathrm{res}}(t)$};

% % Outer bracket label
% \node[label, above=0.45cm of habitat.east, xshift=1.5cm] (eq) {
% $
% E(t)=
% \left[
% E_{\mathrm{phylo}}(t),
% E_{\mathrm{habitat}}(t),
% E_{\mathrm{diet}}(t),
% E_{\mathrm{geo}}(t),
% E_{\mathrm{morph}}(t),
% E_{\mathrm{res}}(t)
% \right]
% $
% };

% Facet labels below
\node[label, below=0.0cm of phylo]   {phylogeny};
\node[label, below=0.0cm of habitat] {habitat};
% \node[label, below=0.35cm of diet]    {diet};
% \node[label, below=0.35cm of geo]     {geography};
% \node[label, below=0.35cm of morph]   {morphology};
\node[label, below=0.0cm of res]     {residual};

% % Optional dimension axis
% \draw[->, thick] 
%     ([yshift=-1.05cm]phylo.south west) -- 
%     ([yshift=-1.05cm]res.south east)
%     node[right, font=\small] {embedding coordinates};

\end{tikzpicture}

==> figs/sse2.tex <==
\begin{tikzpicture}[
    >={Latex[length=1.6mm]},
    block/.style={draw, minimum height=0.45cm, minimum width=4.8cm,rounded corners=2pt,
                  align=center, font=\scriptsize},
    arr/.style={<->, thick},
    lab/.style={font=\scriptsize, anchor=west}
]

\node[block, fill=blue!18,] (tax) {$E_{\mathrm{tax}}(t)$};

\draw[arr] (tax.north west) ++(0.00,0.35) -- ++(1.20,0.00);
\node[lab] at ([shift={(1.35,0.35)}]tax.north west)
{$E_{\mathrm{tax}}^{(1)}(t):$ Order};

\draw[arr] (tax.north west) ++(0.00,0.75) -- ++(2.40,0.00);
\node[lab] at ([shift={(2.55,0.75)}]tax.north west)
{$E_{\mathrm{tax}}^{(2)}(t):$ Family};

\draw[arr] (tax.north west) ++(0.00,1.15) -- ([shift={(0.00,1.15)}]tax.north east);
\node[lab] at ([shift={(0.15,1.15)}]tax.north east)
{$E_{\mathrm{tax}}^{(3)}(t):$ Genus};

\end{tikzpicture}

